Causal Inference by Identification of Vector Autoregressive Processes with Hidden Components

A widely applied approach to causal inference from a non-experimental time series $X$, often referred to as "(linear) Granger causal analysis", is to regress present on past and interpret the regression matrix $\hat{B}$ causally. However, if there is an unmeasured time series $Z$ that influences $X$, then this approach can lead to wrong causal conclusions, i.e., distinct from those one would draw if one had additional information such as $Z$. In this paper we take a different approach: We assume that $X$ together with some hidden $Z$ forms a first order vector autoregressive (VAR) process with transition matrix $A$, and argue why it is more valid to interpret $A$ causally instead of $\hat{B}$. Then we examine under which conditions the most important parts of $A$ are identifiable or almost identifiable from only $X$. Essentially, sufficient conditions are (1) non-Gaussian, independent noise or (2) no influence from $X$ to $Z$. We present two estimation algorithms that are tailored towards conditions (1) and (2), respectively, and evaluate them on synthetic and real-world data. We discuss how to check the model using $X$.

==> figure1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=10,
xmax=10000000,
xminorticks=true,
xlabel={$L$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.5,
ylabel={RMSE},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.486000461104325\\
100	0.199910513660451\\
1000	0.077014759328329\\
10000	0.0564719472428577\\
100000	0.0620831156830964\\
1000000	0.0150246754235297\\
10000000	0.00992261981206805\\
};
\addlegendentry{Algorithm 2};

\addplot [color=gray,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
10	0.420624246437358\\
100	0.21184208648182\\
1000	0.136000618507603\\
10000	0.237569786717835\\
100000	0.118459902431219\\
1000000	0.144878270554243\\
10000000	0.188257268958586\\
};
\addlegendentry{Practical Granger};

\end{axis}
\end{tikzpicture}%

==> figure2_20_runs.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=5000,
xlabel={$L$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.12,
ylabel={RMSE},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
100	0.0687\\
500	0.0277\\
1000	0.0209\\
5000	0.014\\
};
\addlegendentry{Algorithm 1};

\addplot [color=gray,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
100	0.1111\\
500	0.0666\\
1000	0.0496\\
5000	0.0318\\
};
\addlegendentry{Practical Granger};

\end{axis}
\end{tikzpicture}%
